Efficient Transformed Gaussian Processes for Non-Stationary Dependent Multi-class Classification

This work introduces the Efficient Transformed Gaussian Process (ETGP), a new way of creating C stochastic processes characterized by: 1) the C processes are non-stationary, 2) the C processes are dependent by construction without needing a mixing matrix, 3) training and making predictions is very efficient since the number of Gaussian Processes (GP) operations (e.g. inverting the inducing point's covariance matrix) do not depend on the number of processes. This makes the ETGP particularly suited for multi-class problems with a very large number of classes, which are the problems studied in this work. ETGPs exploit the recently proposed Transformed Gaussian Process (TGP), a stochastic process specified by transforming a Gaussian Process using an invertible transformation. However, unlike TGPs, ETGPs are constructed by transforming a single sample from a GP using C invertible transformations. We derive an efficient sparse variational inference algorithm for the proposed model and demonstrate its utility in 5 classification tasks which include low/medium/large datasets and a different number of classes, ranging from just a few to hundreds. Our results show that ETGPs, in general, outperform state-of-the-art methods for multi-class classification based on GPs, and have a lower computational cost (around one order of magnitude smaller).

==> images/Nnet_arch2.tex <==

\tikzset{dist/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}

\begin{tikzpicture}[node distance=2cm]
\tikzstyle{neuron_hidden}=[shape=circle,minimum width=0.8cm,draw=black,fill=gray!50, line width=1.0pt,dist]
\tikzstyle{neuron}=[shape=circle,minimum width=0.8cm,draw=black,fill=gray!10, line width=1.0pt]
\tikzstyle{dots}=[shape=circle]
\tikzstyle{write}=[]
%% Connections in the neural network

% layer 1 to 2
\foreach \x in {0,...,3}
   \draw[gray!50,line width=0mm] (0.0,2.5) -- (2.0,\x);

\foreach \x in {0,...,3}
   \draw[gray!50,line width=0mm] (0.0,0.5) -- (2.0,\x);

% layer 2 to 3
\foreach \x in {0,...,3}
{
   \draw[gray!50,line width=0mm] (2.0,\x) -- (4.0,3.5);
   \draw[gray!50,line width=0mm] (2.0,\x) -- (4.0,2.5);
   \draw[gray!50,line width=0mm] (2.0,\x) -- (4.0,0.5);
   \draw[gray!50,line width=0mm] (2.0,\x) -- (4.0,-0.5);
}

%% Neural Network
% layer 1
\node [neuron] (n11)  at (0.0,2.5) {$\X{}_1$};
\node [write]  (n12)  at (0.0,1.6) {$\vdots$};
\node [neuron] (n13)  at (0.0,0.5) {$\X{}_d$};

% layer 2
\foreach \x in {0,...,3}
    \node [neuron_hidden] (n2\x) at (2.0,\x) {};

% layer 4
%\node [write]  (nnet_name) at (1.5,1.0)  {\textbf{Neural Network}};
%\node [Nnet]   (nnet) at (6.0,0.4)  {};
\node [neuron] (n41) at (4.0,3.5) {$\mathbf{a}^1$};
\node [neuron] (n42) at (4.0,2.5) {$\mathbf{b}^1$};
\node [write]  (n43) at (4.0,1.6) {$\vdots$};
\node [neuron] (n41) at (4.0,0.5) {$\mathbf{a}^C$};
\node [neuron] (n42) at (4.0,-0.5) {$\mathbf{b}^C$};

%% flows
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},xshift=10pt,line width=1.0pt]
(4.0,3.7) -- (4.0,2.3) node [black,midway,xshift=1.8cm] {$\fK{1}=\mathbf{a}^1\cdot\fnull{}+\mathbf{b}^1$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},xshift=10pt,line width=1.0pt]
(4.0,0.7) -- (4.0,-0.7) node [black,midway,xshift=1.8cm] {$\fK{C}=\mathbf{a}^C\cdot\fnull{}+\mathbf{b}^C$};
\end{tikzpicture}



==> images/PGM_ETGP.tex <==


    \begin{tikzpicture}[baseline]
    
    \tikzstyle{RV}=[shape=circle,line width=1.0pt,minimum size = 0.75cm, draw=black,fill=gray!20]
    \tikzstyle{RVo}=[shape=circle,line width=1.0pt,minimum size = 0.75cm, draw=black,fill=white]
    \tikzstyle{param}=[fill,circle,inner sep=1.0pt,minimum size=0.5pt]
    \tikzstyle{plate}=[draw, rectangle, rounded corners]

    % Inputs X
    \node [RVo] (X) at (0.0,1.5) {\small$\X{}$};
    
    % GP f0
    \node [RV,label={[xshift=-10pt,yshift=8pt]}] (f0) at (-1.5,1.5) {\small$\fnull{}$};
    
    % Hyperparameter nu
    \node [param, label = below:{$\nu$}] (nu) at (-3.0,1.5) {};
    
    % Warping funciton parameters
    \node [RV,label={[xshift=-10pt,yshift=8pt]}] (theta) at (0.0,0.0) {\small$\theta$};
    
    % NNet parameters
    \node [RV] (W) at (1.5,0.0) {\small$\W{}$};
    
    % TGP fk
    \node [RV] (fK) at (-1.5,-1.5) {\small$\fK{}$};
    
    % Hyperparameter lambda
    \node [param, label = below:{ $\lambda$}] (lambda) at (1.5,-1.5) {};

    % Observation Y
    \node [RVo] (Y) at (-1.5,-3.0) {\small$\Y{}$};
    
    
   % Warping plate
   \node [plate, inner xsep = 0.75cm, xshift=-0.1cm, yshift=0.15cm, minimum height = 3cm, fit = (theta)(fK)(W)(lambda)] (plate1) {};
   \node[anchor=south east,inner sep=5pt] at (plate1.south east) {$C$};
    
    % Likelihood plate
    \node[plate, fit =  (f0)(theta)(fK)(X)(Y) , inner xsep = 0.5cm] (plate2) {};
    \node[anchor=south east,inner sep=5pt] at (plate2.south east) {$N$};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% ARROWS
    
    \draw[->, thick] (nu) edge (f0) ;
    \draw[->,thick] (X) edge (f0) ;
    \draw[->,thick] (X) edge (theta);
    \draw[->,thick] (lambda) edge (W) ;
    \draw[->,thick] (W) edge (theta);
    
    \draw[->,thick] (f0) edge (fK) ;
    \draw[->,thick] (theta) edge (fK) ;
    
    \draw[->,thick] (fK) edge (Y) ;

    \end{tikzpicture}


==> images/PGM_TGP.tex <==
    

    
    \begin{tikzpicture}[baseline]
    
    \tikzstyle{RV}=[shape=circle,line width=1.0pt,minimum size = 0.75cm, draw=black,fill=gray!20]
    \tikzstyle{RVo}=[shape=circle,line width=1.0pt,minimum size = 0.75cm, draw=black,fill=white]
    \tikzstyle{param}=[fill,circle,inner sep=1.0pt,minimum size=0.5pt]
    \tikzstyle{plate}=[draw, rectangle, rounded corners]
   
    
    % Inputs X
    \node [RVo] (X) at (2.25,1.5) {\small$\X{}$};
    
    % Hyperparameter lambda
    \node [param, label = below:{ $\lambda$}] (lambda) at (4.5,-1.5) {};
    
    % Hyperparameter nu
    \node [param, label = below:{ $\nu$}] (nu) at (0.0,0.0) {};
    
    % GP f0
    \node [RV,label={[xshift=-10pt,yshift=8pt]}] (f0) at (1.5,0.0) {\small$\fnull{}$};
    
    % Warping funciton parameters Theta
    \node [RV,label={[xshift=-10pt,yshift=8pt]}] (theta) at (3.0,0.0) {$\theta$};
    
     %% NNet parameters W
    \node [RV] (W) at (4.5,0.0) {\small$\W{}$};
    
    % TGP fk
    \node [RV] (fK) at (2.25,-1.5) {\small$\fK{}$};
    
    % Observation Y
    \node [RVo] (Y) at (2.25,-3.0) {\small$\Y{}$};
    
    % Warping plate
    \node [plate, inner xsep = 0.5cm, yshift=0.15cm, minimum height = 3cm, fit = (f0)(theta)(fK)(W)(nu)(lambda)] (plate1) {};
    \node[anchor=south east,inner sep=5pt] at (plate1.south east) 
    {$C$};
    
    % Likelihood plate
    \node[plate, fit =  (f0)(theta)(fK)(X)(Y) , inner xsep=0.5cm] (plate2) {};
    \node[anchor=south east,inner sep=5pt] at (plate2.south east) 
    {$N$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% ARROWS
    
    \draw[->, thick] (nu) edge (f0) ;
    \draw[->,thick] (X) edge (f0) ;
    \draw[->,thick] (X) edge (theta);
    \draw[->,thick] (lambda) edge (W) ;
    \draw[->,thick] (W) edge (theta);
    
    \draw[->,thick] (f0) edge (fK) ;
    \draw[->,thick] (theta) edge (fK) ;
    
    \draw[->,thick] (fK) edge (Y);

    \end{tikzpicture}

